Identifying First-order Lowpass Graph Signals using Perron Frobenius Theorem

This paper is concerned with the blind identification of graph filters from graph signals. Our aim is to determine if the graph filter generating the graph signals is first-order lowpass without knowing the graph topology. Notice that lowpass graph filter is a common prerequisite for applying graph signal processing tools for sampling, denoising, and graph learning. Our method is inspired by the Perron Frobenius theorem, which observes that for first-order lowpass graph filter, the top eigenvector of output covariance would be the only eigenvector with elements of the same sign. Utilizing this observation, we develop a simple detector that answers if a given data set is produced by a first-order lowpass graph filter. We analyze the effects of finite-sample, graph size, observation noise, strength of lowpass filter, on the detector's performance. Numerical experiments on synthetic and real data support our findings.

==> Detection_1storder_vsm.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,at={(0.5,1.4)}, anchor=north, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\large Sample size $m$},
xmajorgrids,
xmin=7.67270499010925, xmax=2606.64264112612,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={},
ymajorgrids,
ymin=-0.0251, ymax=0.5271,
ytick style={color=black},
width=6.5cm,height=4.9cm,
grid=both,grid style={line width=.2pt, draw=gray!50},
]
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
10 0.4325
50 0.46
100 0.1925
500 0
1000 0
2000 0
};
%\addlegendentry{(b1)+(b2),$\tilde{\Gamma}_2$ }
\addplot [thick, red, mark=square, mark size=3, mark options={solid}]
table {%
10 0.4725
50 0.4835
100 0.374
500 0.083
1000 0.00350000000000006
2000 0
};
%\addlegendentry{(a1)+(a2),$\tilde{\Gamma}_2$ }
\addplot [dashed,thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
10 0.502
50 0.4845
100 0.3055
500 0
1000 0
2000 0
};
%\addlegendentry{(b1)+(b2),$\tilde{\Gamma}_\infty$ }
\addplot [dashed,thick, red, mark=square, mark size=3, mark options={solid}]
table {%
10 0.5
50 0.499
100 0.446
500 0.181
1000 0.0395
2000 0.003
};
%\addlegendentry{(a1)+(a2),$\tilde{\Gamma}_\infty$ }
%\addplot [semithick, color1, mark=*, mark %size=3, mark options={solid}]
%table {%
%10 0.4125
%50 0.4715
%100 0.1895
%500 0
%1000 0
%2000 0
%};
%\addlegendentry{H(A), l1 norm}
%\addplot [semithick, green!50.0!black, %mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.4515
%50 0.489
%100 0.3705
%500 0.0755
%1000 0.002
%2000 0
%};
%\addlegendentry{H(L), l1 norm}
\addplot [thick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
10 0
50 0
100 0
500 0
1000 0
2000 0
};
%\addlegendentry{(b3)+(b4),$\tilde{\Gamma}_2$ }
\addplot [thick, black, mark=diamond, mark size=5, mark options={solid}]
table {%
10 0.052
50 0.148
100 0
500 0
1000 0
2000 0
};
%\addlegendentry{(a3)+(a4),$\tilde{\Gamma}_2$ }
\addplot [dashed,thick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
10 0
50 0
100 0
500 0
1000 0
2000 0
};
%\addlegendentry{(b3)+(b4),$\tilde{\Gamma}_\infty$ }
\addplot [dashed,thick, black, mark=diamond, mark size=5, mark options={solid}]
table {%
10 0.0175000000000001
50 0.107
100 0.0125
500 0
1000 0
2000 0
};
%\addlegendentry{(a3)+(a4),$\tilde{\Gamma}_\infty$ }
%\addplot [semithick, color1, %mark=triangle*, mark size=3, mark %options={solid,rotate=180}]
%table {%
%10 0
%50 0
%100 0
%500 0
%1000 0
%2000 0
%};
%\addlegendentry{strong H(A), l1 norm}
%\addplot [semithick, green!50.0!black, %mark=triangle*, mark size=3, mark %options={solid,rotate=180}]
%table {%
%10 0.0580000000000001
%50 0.1195
%100 0
%500 0
%1000 0
%2000 0
%};
%\addlegendentry{strong H(L), l1 norm}
\end{axis}

\end{tikzpicture}

==> Detection_1storder_vsn.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={at={(0.5,1.2)}, anchor=north, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={n},
xmajorgrids,
xmin=8.22340159426889, xmax=608.020895329328,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error rate},
ymajorgrids,
ymin=-0.025, ymax=0.525,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
10 0
20 0
30 0
40 0.011
50 0.00600000000000001
60 0.0125
70 0.0115000000000001
80 0.0485
90 0.024
100 0.036
200 0.282
300 0.3385
400 0.421
500 0.3715
};
\addlegendentry{(b1)+(b2),$\tilde{\Gamma}_2$ }
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 0.005
20 0.0375
30 0.0705
40 0.159
50 0.112
60 0.209
70 0.1925
80 0.2905
90 0.222
100 0.27
200 0.466
300 0.4425
400 0.489
500 0.4415
};
\addlegendentry{(a1)+(a2),$\tilde{\Gamma}_2$ }
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
10 0
20 0
30 0
40 0.00950000000000006
50 0.011
60 0.02
70 0.013
80 0.069
90 0.073
100 0.109
200 0.4165
300 0.447
400 0.4995
500 0.496
};
\addlegendentry{(b1)+(b2),$\tilde{\Gamma}_\infty$ }
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
10 0.00550000000000006
20 0.0495
30 0.091
40 0.1805
50 0.185
60 0.29
70 0.259
80 0.3595
90 0.3335
100 0.431
200 0.497
300 0.5
400 0.5
500 0.5
};
\addlegendentry{(a1)+(a2),$\tilde{\Gamma}_\infty$ }
%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0
%20 0
%30 0
%40 0.011
%50 0.00550000000000006
%60 0.013
%70 0.0115000000000001
%80 0.0489999999999999
%90 0.0235000000000001
%100 0.0385
%200 0.2785
%300 0.336
5400 0.417
5500 0.365
%};
%\addlegendentry{H(A), l1 norm}
%\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.00350000000000006
%20 0.031
%30 0.0640000000000001
%40 0.1565
%50 0.1015
%60 0.207
%70 0.19
%80 0.2795
%90 0.208
%100 0.263
%200 0.462
%300 0.4375
%400 0.494
%500 0.4295
%};
%\addlegendentry{H(L), l1 norm}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
200 0
300 0
400 0
500 0
};
\addlegendentry{(b3)+(b4),$\tilde{\Gamma}_2$ }
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
200 0
300 0.2105
400 0.265
500 0.2865
};
\addlegendentry{(a3)+(a4),$\tilde{\Gamma}_2$ }
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
200 0.000499999999999945
300 0
400 0
500 0
};
\addlegendentry{(b3)+(b4),$\tilde{\Gamma}_\infty$ }
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
200 0.013
300 0.0555
400 0.044
500 0.0329999999999999
};
\addlegendentry{(a3)+(a4),$\tilde{\Gamma}_\infty$ }
%\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
%table {%
%10 0
%20 0
%30 0
%40 0
%50 0
%60 0
%70 0
%80 0
%90 0
%100 0
%200 0
%300 0
%400 0
%500 0
%};
%\addlegendentry{strong H(A), l1 norm}
%\addplot [semithick, green!50.0!black, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
%table {%
%10 0
%20 0
%30 0
%40 0
%50 0
%60 0
%70 0
%80 0
%90 0
%100 0
%200 0
%300 0.3645
%400 0.4205
%500 0.454
%};
%\addlegendentry{strong H(L), l1 norm}
\end{axis}

\end{tikzpicture}

==> Detection_1storder_vsn_m1000.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend style={font = \large, fill opacity=0.8, draw opacity=1, text opacity=1,at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\Large Graph size $n$},
xmajorgrids,
xmin=8.22340159426889, xmax=608.020895329328,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\Large Error rate},
ymajorgrids,
ymin=-0.0247, ymax=0.5187,
ytick style={color=black},
width=7cm,height=5.7cm,
grid=both,grid style={line width=.2pt, draw=gray!50},
]
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
10 0
20 0
50 0
100 0
200 0
500 0.018
};
\addlegendentry{Weak Lap. }
\addplot [thick, red, mark=square, mark size=3, mark options={solid}]
table {%
10 0.000499999999999945
20 0
50 0.000499999999999945
100 0.005
200 0.094
500 0.371
};
\addlegendentry{Weak Adj. }

\addplot [thick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
10 0
20 0
50 0
100 0
200 0
500 0
};
\addlegendentry{Strong Lap. }
\addplot [thick, black, mark=diamond, mark size=5, mark options={solid}]
table {%
10 0.000499999999999945
20 0
50 0
100 0
200 0
500 0
};
\addlegendentry{Strong Adj. }
\addplot [dashed,thick,green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
10 0
20 0
50 0
100 0
200 0
500 0
};
%\addlegendentry{(b3)+(b4),$\Gamma_\infty$ }
\addplot [dashed,thick, black, mark=diamond, mark size=5, mark options={solid}]
table {%
10 0.000499999999999945
20 0
50 0
100 0
200 0
500 0
};
%\addlegendentry{(a3)+(a4),$\Gamma_\infty$ }
\addplot [dashed,thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
10 0
20 0
50 0
100 0
200 0.001
500 0.1065
};
%\addlegendentry{(b1)+(b2),$\Gamma_\infty$ }
\addplot [dashed,thick, red, mark=square, mark size=3, mark options={solid}]
table {%
10 0.000499999999999945
20 0
50 0.003
100 0.016
200 0.2335
500 0.494
};
%\addlegendentry{(a1)+(a2),$\Gamma_\infty$ }
\end{axis}

\end{tikzpicture}

==> Detection_1storder_vsnoise.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={at={(0.5,1.2)}, anchor=north, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
title={Low pass detection, n = 100,m = 200},
x grid style={white!69.01960784313725!black},
xlabel={$\sigma$},
xmajorgrids,
xmin=0.0891250938133746, xmax=1.12201845430196,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error rate},
ymajorgrids,
ymin=-0.02415, ymax=0.50715,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0.1 0.0389999999999999
0.2 0.044
0.3 0.0585
0.4 0.0720000000000001
0.5 0.09
0.6 0.117
0.7 0.1565
0.8 0.2115
0.9 0.239
1 0.2825
};
\addlegendentry{(b1)+(b2),$\tilde{\Gamma}_2$ }
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0.1 0.283
0.2 0.294
0.3 0.317
0.4 0.3425
0.5 0.3795
0.6 0.3985
0.7 0.4195
0.8 0.4375
0.9 0.4395
1 0.4445
};
\addlegendentry{(a1)+(a2),$\tilde{\Gamma}_2$ }
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.1 0.111
0.2 0.1045
0.3 0.127
0.4 0.1315
0.5 0.165
0.6 0.204
0.7 0.2465
0.8 0.2885
0.9 0.316
1 0.368
};
\addlegendentry{(b1)+(b2),$\tilde{\Gamma}_\infty$ }
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.1 0.444
0.2 0.434
0.3 0.4295
0.4 0.43
0.5 0.4425
0.6 0.455
0.7 0.4645
0.8 0.472
0.9 0.4765
1 0.483
};
\addlegendentry{(a1)+(a2),$\tilde{\Gamma}_
\infty$ }
%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
%table {%
%0.1 0.0395
%0.2 0.0485
%0.3 0.0580000000000001
%0.4 0.0715
%0.5 0.094
%0.6 0.1215
%0.7 0.1585
%0.8 0.205
%0.9 0.236
%1 0.2785
%};
%\addlegendentry{H(A), l1 norm}
%\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}]
%table {%
%0.1 0.2575
%0.2 0.2815
%0.3 0.315
%0.4 0.346
%0.5 0.3845
%0.6 0.3975
%0.7 0.4225
%0.8 0.4395
%0.9 0.4525
%1 0.458
%};
%\addlegendentry{H(L), l1 norm}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
};
\addlegendentry{(b3)+(b4),$\tilde{\Gamma}_2$ }
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0.0175000000000001
1 0.098
};
\addlegendentry{(a3)+(a4),$\tilde{\Gamma}_2$ }
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0.000499999999999945
0.6 0
0.7 0.001
0.8 0.00150000000000006
0.9 0.000499999999999945
1 0
};
\addlegendentry{(b3)+(b4),$\tilde{\Gamma}_
\infty$ }
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0.046
1 0.0780000000000001
};
\addlegendentry{(a3)+(a4),$\tilde{\Gamma}_
\infty$ }
%\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
%table {%
%0.1 0
%0.2 0
%0.3 0
%0.4 0
%0.5 0
%0.6 0
%0.7 0
%0.8 0
%0.9 0
%1 0
%};
%\addlegendentry{strong H(A), l1 norm}
%\addplot [semithick, green!50.0!black, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
%table {%
%0.1 0
%0.2 0
%0.3 0
%0.4 0
%0.5 0
%0.6 0
%0.7 0
%0.8 0
%0.9 0.0175000000000001
%1 0.0225
%};
%\addlegendentry{strong H(L), l1 norm}
\end{axis}

\end{tikzpicture}

==> Detection_1storder_vsnoise_m1000.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={at={(0.5,1.2)}, anchor=north, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\large Noise variance $\sigma^2$},
xmajorgrids,
xmin=0.0891250938133746, xmax=1.12201845430196,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.0217, ymax=0.4557,
ytick style={color=black},
width=6.5cm,height=4.9cm,
x dir = reverse,
grid=both,grid style={line width=.2pt, draw=gray!50},
]
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
0.01 0
%0.04 0
0.09 0
%0.16 0
0.25 0
%0.36 0
0.49 0
%0.64 0
0.81 0
1 0.001
};
%\addlegendentry{(b1)+(b2),$\tilde{\Gamma}_2$ }
\addplot [thick, red, mark=square, mark size=3, mark options={solid}]
table {%
0.01 0.001
%0.04 0.00700000000000001
0.09 0.00700000000000001
%0.16 0.021
0.25 0.031
%0.36 0.0555
0.49 0.122
%0.64 0.201
0.81 0.2435
1 0.3075
};
%\addlegendentry{(a1)+(a2),$\tilde{\Gamma}_2$ }
\addplot [dashed,thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
0.01 0
%0.04 0
0.09 0
%0.16 0
0.25 0.000499999999999945
%0.36 0.000499999999999945
0.49 0.000499999999999945
%0.64 0.00150000000000006
0.81 0.00649999999999995
1 0.013
};
%\addlegendentry{(b1)+(b2),$\tilde{\Gamma}_\infty$ }
\addplot [dashed,thick, red, mark=square, mark size=3, mark options={solid}]
table {%
0.01 0.0195000000000001
%0.04 0.036
0.09 0.046
%0.16 0.0755
0.25 0.113
%0.36 0.17
0.49 0.2435
%0.64 0.3415
0.81 0.3885
1 0.434
};
%\addlegendentry{(a1)+(a2),$\tilde{\Gamma}_\infty$ }
\addplot [thick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 0
%0.04 0
0.09 0
%0.16 0
0.25 0
%0.36 0
0.49 0
%0.64 0
0.81 0
1 0
};
%\addlegendentry{(b3)+(b4),$\tilde{\Gamma}_2$ }
\addplot [thick, black, mark=diamond, mark size=5, mark options={solid}]
table {%
0.01 0
%0.04 0
0.09 0
%0.16 0
0.25 0
%0.36 0
0.49 0
%0.64 0
0.81 0
1 0
};
%\addlegendentry{(a3)+(a4),$\tilde{\Gamma}_2$ }
\addplot [dashed,thick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 0
%0.04 0
0.09 0
%0.16 0
0.25 0
%0.36 0
0.49 0
%0.64 0
0.81 0.000499999999999945
1 0.001
};
%\addlegendentry{(b3)+(b4),$\tilde{\Gamma}_\infty$ }
\addplot [dashed,thick, black, mark=diamond, mark size=5, mark options={solid}]
table {%
0.01 0
%0.04 0
0.09 0
%0.16 0
0.25 0
%0.36 0
0.49 0
%0.64 0
0.81 0
1 0
};
%\addlegendentry{(a3)+(a4),$\tilde{\Gamma}_\infty$ }
\end{axis}

\end{tikzpicture}

==> Detection_highpass_vsm.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,at={(0.5,0.01)}, anchor=south, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\large Sample size $m$},
xmajorgrids,
xmin=7.67270499010925, xmax=2606.64264112612,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={},
ymajorgrids,
ymin=0.0, ymax=0.8,
%ymode=log,
ytick style={color=black},
width=7.5cm,height=4cm,
grid=both,grid style={line width=.2pt, draw=gray!50},
]
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
10 0.6761955517656386
50 0.6828097430899372
100 0.67936265068853
500 0.6791880025253135
1000 0.6840866551681152
2000 0.6869773138865607
};
\addlegendentry{Weak H. Lap.}
\addplot [thick, red, mark=o, mark size=3, mark options={solid}]
table {%
10 0.6723223486350515
50 0.6792020627014542
100 0.675626314295293
500 0.6721719991804816
1000 0.6672779399937779
2000 0.65129870506654
};
\addlegendentry{Weak H. Adj.}
%\addplot [thick, black, mark=o, mark size=3, mark options={solid}]
%table {%
%10 0.2312342855887354
%50 0.22842509790020504
%100 0.240025142630261
%500 0.22981089297050647
%1000 0.22961197913232423
%2000 0.2308653433600404
%};
%\addlegendentry{(b2), $\tilde{\Gamma}_\infty$}
%\addplot [thick, red, mark=o, mark size=3, mark options={solid}]
%table {%
%10 0.23218608289142095
%50 0.23147092448534398
%100 0.24394026357181203
%500 0.25142931726753814
%1000 0.26508612914754104
%2000 0.2802917400575734
%};
%\addlegendentry{(a2), $\tilde{\Gamma}_\infty$}
%\addplot [semithick, color1, mark=*, mark %size=3, mark options={solid}]
%table {%
%10 11.6702194246102
%50 27.3381285965847
%100 37.8163237941643
%500 85.6938891385243
%1000 122.566022596983
%2000 174.941763798429
%};
%\addlegendentry{(b2), $\tilde{\Gamma}_1$}
%\addplot [semithick, green!50.0!black, %mark=*, mark size=3, mark options={solid}]
%table {%
%10 11.5408725093683
%50 27.0854413920876
%100 37.1503786228246
%500 81.93939723853
%1000 113.881099304701
%2000 154.123267707622
%};
%\addlegendentry{(a2), $\tilde{\Gamma}_1$}
\addplot [thick, blue, mark=square, mark size=3, mark options={solid}]
table {%
10 0.6954544821578729
50 0.6960859449943019
100 0.69601286332849
500 0.6971300600725616
1000 0.6966681690488258
2000 0.6968399585781987
};
\addlegendentry{Strong H. Lap.}
\addplot [thick, red, mark=square, mark size=3, mark options={solid}]
table {%
10 0.6005593956081415
50 0.5307315605654379
100 0.521632287067596
500 0.5160098568709585
1000 0.5242164275682429
2000 0.522600037474196
};
\addlegendentry{Strong H. Adj.}
%\addplot [thick, black, mark=square, mark size=3, mark options={solid}]
%table {%
%10 0.23833540049283694
%50 0.23032292199027124
%100 0.23331721006023498
%500 0.23368292751140574
%1000 0.2325313449853039
%2000 0.23265863941479342
%};
%\addlegendentry{(b4), $\tilde{\Gamma}_\infty$}
%\addplot [thick, red, mark=square, mark size=3, mark options={solid}]
%table {%
%10 0.3495865122689027
%50 0.29707344138007874
%100 0.289305388597131
%500 0.2782719816776364
%1000 0.28566468726551386
%2000 0.2852534323515082
%};
%\addlegendentry{(a4), $\tilde{\Gamma}_\infty$}
%\addplot [semithick, color1, %mark=triangle*, mark size=3, mark %options={solid,rotate=180}]
%table {%
%10 12.4546070691433
%50 27.9225031134401
%100 39.4128812297225
%500 88.0684985895953
%1000 124.631300021197
%2000 176.301106589174
%};
%\addlegendentry{(b4), $\tilde{\Gamma}_1$}
%\addplot [semithick, green!50.0!black, %mark=triangle*, mark size=3, mark %options={solid,rotate=180}]
%table {%
%10 8.71415035895489
%50 17.4946462410798
%100 24.3696147239561
%500 54.0426694665729
%1000 77.3646622737918
%2000 109.142302769563
%};
%\addlegendentry{(a4), $\tilde{\Gamma}_1$}
\end{axis}

\end{tikzpicture}

==> Detection_highpass_vsn.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={at={(0.5,1.2)}, anchor=north, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={n},
xmajorgrids,
xmin=8.22340159426889, xmax=608.020895329328,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\tilde{\Gamma}_1,\tilde{\Gamma},\tilde{\Gamma}_\infty$},
ymajorgrids,
ymin=1.41576149245387, ymax=10.294610522576,
%ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
10 9.15820828075367
20 9.2830952898619
30 9.42474196370435
40 9.44721146749906
50 9.41641175645821
60 9.33124187254552
70 9.50905081852972
80 9.64098916362091
90 9.66114053161842
100 9.5557244043363
200 9.77852528483654
300 9.74411591587292
400 9.7623492867483
500 9.74878412103315
};
\addlegendentry{(b2), $\tilde{\Gamma}_2$}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 8.78469808386306
20 9.05292302182225
30 9.24830550762971
40 9.31783878622636
50 9.26285904253369
60 9.24508025623827
70 9.43883041194974
80 9.57819040700765
90 9.60437525264328
100 9.49210805647801
200 9.73105782464081
300 9.72329005817071
400 9.74001828754338
500 9.72760722115626
};
\addlegendentry{(a2), $\tilde{\Gamma}_2$}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
10 6.25736422087444
20 5.22672192754977
30 4.73215068629054
40 4.20316348104784
50 4.11483025045188
60 3.69579457855454
70 3.56509909898322
80 3.5700774551488
90 3.33259073246685
100 3.1954192490583
200 2.533152428473
300 2.16415071752814
400 1.91606105815126
500 1.75100717676253
};
\addlegendentry{(b2), $\tilde{\Gamma}_\infty$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
10 6.23286132703312
20 5.39693871603574
30 4.8757769980031
40 4.40624289317076
50 4.26087960475349
60 3.89807125773413
70 3.7668629943191
80 3.69331916019955
90 3.45507570788123
100 3.34066856381083
200 2.62525121593085
300 2.2485468587038
400 1.97599167395319
500 1.80895007020397
};
\addlegendentry{(a2), $\tilde{\Gamma}_\infty$}
%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
%table {%
%10 17.4918899416709
%20 24.3548043733996
%30 29.3463918051198
%40 34.6404911268708
%50 37.9705425120606
%60 41.6469347207367
%70 44.9657037127286
%80 48.3142087994843
%90 51.9957720313777
%100 54.1700642533418
%200 77.3404857134163
%300 93.9085632338685
%400 109.789893176178
%500 121.94887778079
%};
%\addlegendentry{(b2), $\tilde{\Gamma}_1$}
%\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}]
%table {%
%10 16.6047862897962
%20 23.1693113677476
%30 28.0038988202962
%40 33.2594448439276
%50 36.5703335306998
%60 40.2928081984773
%70 43.7362713361765
%80 47.2834192715987
%90 50.9607366425459
%100 52.7416130396185
%200 76.0707409188948
%300 92.6899858423325
%400 108.636066312774
5500 120.860572107075
%};
%\addlegendentry{(a2), $\tilde{\Gamma}_1$}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
10 9.48360599594136
20 9.63614673227428
30 9.72621377394051
40 9.75773386080474
50 9.79731431661613
60 9.79744088188959
70 9.81258553752236
80 9.8465615211045
90 9.86537389988496
100 9.857988081058
200 9.89856870602996
300 9.91198655283723
400 9.91866974027097
500 9.92948076112164
};
\addlegendentry{(b4), $\tilde{\Gamma}_2$}
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
10 6.97765174849679
20 7.79994803215626
30 7.51259003112018
40 7.36916344140919
50 7.66888440222905
60 7.59420426772196
70 7.5154414330192
80 7.17304060150253
90 7.52404078235619
100 7.41384480621191
200 7.2285480147521
300 7.10152952058126
400 6.81579123386867
500 6.70618658100894
};
\addlegendentry{(a4), $\tilde{\Gamma}_2$}
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
10 5.92926482107727
20 4.92255553515481
30 4.451940427726
40 4.14825303634913
50 3.92636534527283
60 3.77412802385062
70 3.59162060656628
80 3.48497137217005
90 3.35314612821832
100 3.29446344867496
200 2.70655577632935
300 2.36242238248972
400 2.15987808624339
500 1.98634684606245
};
\addlegendentry{(b4), $\tilde{\Gamma}_\infty$}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
10 4.18366957028736
20 4.71235883397258
30 4.35240159114341
40 4.08562837530116
50 4.32292108045421
60 4.41540310306816
70 4.2983265458317
80 3.90046850645285
90 4.18331498427784
100 3.98332732960858
200 3.9189483509667
300 3.6597160283401
400 3.3395193956753
500 3.20464756858546
};
\addlegendentry{(a4), $\tilde{\Gamma}_\infty$}
%\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
%table {%
%10 18.8052852254001
%20 26.4696043740942
%30 31.7443453358
%40 36.2954186996304
%50 40.3604349609312
%60 43.6534258140938
%70 47.0180317449107
%80 50.2194296425123
%90 53.0173799763561
%100 55.7399623207427
%200 77.8897554789915
%300 95.2202339203794
%400 109.939120169835
%500 122.813054876648
%};
%\addlegendentry{(b4), $\tilde{\Gamma}_1$}
%\addplot [semithick, green!50.0!black, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
%table {%
%10 18.8052852254001
%20 26.4696043740942
%30 31.7443453358
%40 36.2954186996304
%50 40.3604349609312
%60 43.6534258140938
%70 47.0180317449107
%80 50.2194296425123
%90 53.0173799763561
%100 55.7399623207427
%200 77.8897554789915
%300 95.2202339203794
%400 109.939120169835
%500 122.813054876648
%};
%\addlegendentry{(a4), $\tilde{\Gamma}_1$}
\end{axis}

\end{tikzpicture}

==> Detection_highpass_vsn_m1000.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={at={(0.5,0.02)}, anchor=south, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\large Graph size $n$},
xmajorgrids,
xmin=8.22340159426889, xmax=608.020895329328,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=0.8,
ytick style={color=black},
width=7.5cm,height=4cm,
grid=both,grid style={line width=.2pt, draw=gray!50},
]
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
10 0.656017708631502
20 0.669110531809037
50 0.679101773916012
100 0.68446501438616
200 0.69048639381957
500 0.69619593502667
};
\addlegendentry{Weak H. Lap.}
\addplot [thick, red, mark=o, mark size=3, mark options={solid}]
table {%
10 0.599489689641381
20 0.62102274404129
50 0.645824746069428
100 0.669331638898588
200 0.683837577563627
500 0.694458858475628
};
\addlegendentry{Weak H. Adj.}
%\addplot [thick, black, mark=o, mark size=3, mark options={solid}]
%table {%
%10 0.429304452591907
%20 0.366274220018179
%50 0.285192430391183
%100 0.229075294658722
%200 0.178613575598467
%500 0.126642645168041
%};
%\addlegendentry{(b2), $\tilde{\Gamma}_\infty$}
%\addplot [thick, red, mark=o, mark size=3, mark options={solid}]
%table {%
%10 0.412412664867149
%20 0.37835568595041
%50 0.318734008269456
%100 0.264454767955463
%200 0.20330894579288
%500 0.138371981165158
%};
%\addlegendentry{(a2), $\tilde{\Gamma}_\infty$}
\addplot [thick, blue, mark=square, mark size=3, mark options={solid,rotate=180}]
table {%
10 0.666013994081783
20 0.682311991887698
50 0.692155428092084
100 0.696828850448958
200 0.700283297410448
500 0.702285919101751
};
\addlegendentry{Strong H. Lap.}
\addplot [thick, red, mark=square, mark size=3, mark options={solid}]
table {%
10 0.504745969816761
20 0.53825775655468
50 0.534042949864178
100 0.519885381450608
200 0.512072594203776
500 0.474064387451538
};
\addlegendentry{Strong H. Adj.}
%\addplot [thick, black, mark=square, mark size=3, mark options={solid}]
%table {%
%10 0.41260018598675
%20 0.346571231882171
%50 0.277904843002223
%100 0.23187743328465
%200 0.191890321235032
%500 0.145816738857195
%};
%\addlegendentry{(b4), $\tilde{\Gamma}_\infty$}
%\addplot [thick, red, mark=square, mark size=3, mark options={solid}]
%table {%
%10 0.298211500734297
%20 0.328813047710142
%50 0.303019699325878
%100 0.278548610459078
%200 0.269893474551486
%500 0.23221939400601
%};
%\addlegendentry{(a4), $\tilde{\Gamma}_\infty$}
\end{axis}

\end{tikzpicture}

==> Detection_lowpass_vsm.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,at={(0.8,1.0)}, anchor=north, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\large Sample size $m$},
xmajorgrids,
xmin=7.67270499010925, xmax=2606.64264112612,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\large Scoring fct.~$\Gamma(\widehat{\bm v}_1)$},
ymajorgrids,
ymin=-0.0134200012543306, ymax=0.8,
%ymode=log,
ytick style={color=black},
width=7.5cm,height=4cm,
grid=both,grid style={line width=.2pt, draw=gray!50},
]
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
10 0.5976714541872754
50 0.5422115725800624
100 0.40990978041580595
500 0.07827005194817047
1000 0.02005137707345903
2000 0.0035296529736202715
};
\addlegendentry{Weak L. Lap.}
\addplot [thick, red, mark=o, mark size=3, mark options={solid}]
table {%
10 0.62263730327884
50 0.6360137262243512
100 0.581625438909376
500 0.29294624675345565
1000 0.1424681072709853
2000 0.03563287484762166
};
\addlegendentry{Weak L. Adj.}
%\addplot [thick, black, mark=o, mark size=3, mark options={solid}]
%table {%
%10 0.22778566913983717
%50 0.20453758314743556
%100 0.16945660745403598
%500 0.05673948926098376
%1000 0.01746077346868398
%2000 0.0034813753078129675
%};
%\addlegendentry{(b1), $\tilde{\Gamma}_\infty$}
%\addplot [thick, red, mark=o, mark size=3, mark options={solid}]
%table {%
%10 0.23243340695265863
%50 0.22679989054814345
%100 0.227005023908476
%500 0.15207852111320974
%1000 0.09190268994786673
%200 0.03259540243747972
%};
%\addlegendentry{(a1), $\tilde{\Gamma}_\infty$}
%\addplot [semithick, color1, mark=*, mark %size=3, mark options={solid}]
%table {%
%10 9.61123966722385
%50 19.6098558288111
%100 19.0578485443594
%500 3.84840096852308
%1000 0.914896480934001
%2000 0.163167222343652
%};
%\addlegendentry{(b1), $\tilde{\Gamma}_1$}
%\addplot [semithick, green!50.0!black, %mark=*, mark size=3, mark options={solid}]
%table {%
%10 10.1943203764577
%50 24.1305538348769
%100 29.4936002734538
%500 24.6168102935663
%1000 12.2820186324181
%2000 2.08442780152757
%};
%\addlegendentry{(a1), $\tilde{\Gamma}_1$}
\addplot [thick, blue, mark=square, mark size=3, mark options={solid}]
table {%
10 0
50 0
100 0
500 0
1000 0
2000 0
};
\addlegendentry{Strong L. Lap.}
\addplot [thick, red, mark=square, mark size=3, mark options={solid}]
table {%
10 0.006266436085658513
50 0
100 0
500 0
1000 0
2000 0
};
\addlegendentry{Strong L. Adj.}
%\addplot [thick, black, mark=square, mark size=3, mark options={solid}]
%table {%
%10 0
%50 0
%100 0
%500 0
%1000 0
%2000 0
%};
%\addlegendentry{(b3), $\tilde{\Gamma}_\infty$}
%\addplot [thick, red, mark=square, mark size=3, mark options={solid}]
%table {%
%10 0.006122012812980654
%50 0
%100 0
%500 0
%1000 0
52000 0
%};
%\addlegendentry{(a3), $\tilde{\Gamma}_\infty$}
%\addplot [semithick, color1, %mark=triangle*, mark size=3, mark %options={solid,rotate=180}]
%table {%
%10 0
%50 0
%100 0
%500 0
%1000 0
%2000 0
%};
%\addlegendentry{(b3), $\tilde{\Gamma}_1$}
%\addplot [semithick, green!50.0!black, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
%table {%
%10 0.0231918601266814
%50 0
%100 0
%500 0
%1000 0
%2000 0
%};
%\addlegendentry{(a3), $\tilde{\Gamma}_1$}
\end{axis}

\end{tikzpicture}

==> Detection_lowpass_vsn.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={at={(0.5,1.2)}, anchor=north, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={n},
xmajorgrids,
xmin=8.22340159426889, xmax=608.020895329328,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\tilde{\Gamma}_1,\tilde{\Gamma},\tilde{\Gamma}_\infty$},
ymajorgrids,
ymin=1.06528094387529e-05, ymax=10.494983348934,
%ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
10 0.00292127217847156
20 0.109185426480799
30 0.440174467836108
40 0.894819680600981
50 1.26024905296067
60 1.92987737631417
70 2.08647148044353
80 3.19493599362919
90 2.94744189146279
100 3.37612102523471
200 6.57107851673173
300 7.54401288372107
400 8.06017915796081
500 8.7954357487574
};
\addlegendentry{(b1), $\tilde{\Gamma}_2$}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 0.148011761839326
20 1.3183200610983
30 2.50580644093845
40 3.84678492193017
50 4.74962853512695
60 5.43925699426865
70 5.88537664101873
80 7.17144053768742
90 7.06868366141336
100 6.85116223570334
200 8.66175848073524
300 8.78920428765866
400 9.07198276086164
500 9.23568201209242
};
\addlegendentry{(a1), $\tilde{\Gamma}_2$}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
10 0.00292127217847156
20 0.107841154300292
30 0.40242616780699
40 0.739449299009751
50 0.959046047291458
60 1.29639710468357
70 1.39638699445636
80 1.7184305810758
90 1.63864762669797
100 1.75398386172884
200 2.13059864418705
300 1.94377373300101
400 1.7679934012356
500 1.74167659369687
};
\addlegendentry{(b1), $\tilde{\Gamma}_\infty$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
10 0.133573075634289
20 1.17131037037946
30 1.95356106823762
40 2.47320570427255
50 2.71023771611602
60 2.91458461363026
70 2.8818216939118
80 3.24756191771379
90 3.02314229379345
100 2.85953806819116
200 2.57730109060227
300 2.14449371558986
400 1.93845920820301
500 1.80426550889261
};
\addlegendentry{(a1), $\tilde{\Gamma}_\infty$}
%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.00292127217847156
%20 0.114011591963092
%30 0.56205900325447
%40 1.51183905599391
%50 2.38478467938275
%60 4.46912928336658
%70 5.04902569528619
%80 10.4758622820239
%90 9.87298027552046
%100 12.2830922859411
%200 43.4078328648214
%300 64.8231832465442
%400 82.8646613077118
%500 104.083633572016
%};
%\addlegendentry{(b1), $\tilde{\Gamma}_1$}
%\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.164724636535149
%20 1.75189847266087
%30 4.48243098799169
%40 9.8569337540019
%50 14.4236594484424
%60 18.149341518521
%70 22.1535226104331
%80 30.4516259834241
%90 32.0632031630851
%100 32.6070431978017
%200 63.4304815638183
%300 79.4927177471922
%400 97.6094688096452
%500 111.390864172695
%};
%\addlegendentry{(a1), $\tilde{\Gamma}_1$}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
200 0
300 0
400 0
500 0
};
\addlegendentry{(b3), $\tilde{\Gamma}_2$}
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
200 0
300 2.29996171375448e-05
400 0.000155970614492401
500 0
};
\addlegendentry{(a3), $\tilde{\Gamma}_2$}
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
200 0
300 0
400 0
500 0
};
\addlegendentry{(b3), $\tilde{\Gamma}_\infty$}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
200 0
300 2.29996171375448e-05
400 0.000155970614492401
500 0
};
\addlegendentry{(a3), $\tilde{\Gamma}_\infty$}
%\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
%table {%
%10 0
%20 0
%30 0
%40 0
%50 0
%60 0
%70 0
%80 0
%90 0
%100 0
%200 0
%300 0
%400 0
%500 0
%};
%\addlegendentry{(b3), $\tilde{\Gamma}_1$}
%\addplot [semithick, green!50.0!black, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
%table {%
%10 0
%20 0
%30 0
%40 0
%50 0
%60 0
%70 0
%80 0
%90 0
%100 0
%200 0
%300 2.29996171375448e-05
%400 0.000155970614492401
%500 0
%};
%\addlegendentry{(a3), $\tilde{\Gamma}_1$}
\end{axis}

\end{tikzpicture}

==> Detection_lowpass_vsn_m1000.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\large Graph size $n$},
xmajorgrids,
xmin=8.22340159426889, xmax=608.020895329328,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\large Scoring fct.~$\Gamma(\widehat{\bm v}_1)$},
ymajorgrids,
ymin=-0.0306493980923131, ymax=0.643637359938576,
ytick style={color=black},
width=7.5cm,height=4cm,
grid=both,grid style={line width=.2pt, draw=gray!50},
]
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
10 8.68581233304996e-06
20 2.28976528512918e-06
50 0.00155007403721116
100 0.0159719960206891
200 0.0911942022285519
500 0.29801915507313
};
\addlegendentry{Weak L. Lap.}
\addplot [thick, red, mark=o, mark size=3, mark options={solid}]
table {%
10 0.00034005662322019
20 0.000618170662397516
50 0.0302311491462239
100 0.109300132900631
200 0.343319063544963
500 0.612987961846263
};
\addlegendentry{Weak L. Adj.}
%\addplot [thick, black, mark=o, mark size=3, mark options={solid}]
%table {%
%10 8.68581233304996e-06
%20 2.28976528512918e-06
%50 0.00152850127039684
%100 0.0141251615609872
%200 0.052798332964393
%500 0.0846893173816972
%};
%\addlegendentry{(b1), $\tilde{\Gamma}_\infty$}
%\addplot [thick, red, mark=o, mark size=3, mark options={solid}]
%table {%
%10 0.00034005662322019
%20 0.000618170662397516
%50 0.0277262308013456
%100 0.0752828230038913
%200 0.138391702821479
%500 0.133448471703925
%};
%\addlegendentry{(a1), $\tilde{\Gamma}_\infty$}
\addplot [thick, blue, mark=square, mark size=3, mark options={solid}]
table {%
10 2.54461424044179e-10
20 0
50 0
100 0
200 0
500 0
};
\addlegendentry{Strong L. Lap.}
\addplot [thick, red, mark=square, mark size=3, mark options={solid}]
table {%
10 8.96491860040222e-05
20 0
50 0
100 0
200 0
500 0
};
\addlegendentry{Strong L. Adj.}
%\addplot [thick, black, mark=square, mark size=3, mark options={solid}]
%table {%
%10 2.54461424044179e-10
%20 0
%50 0
%100 0
%200 0
%500 0
%};
%\addlegendentry{(b3), $\tilde{\Gamma}_\infty$}
%\addplot [thick, red, mark=square, mark size=3, mark options={solid}]
%table {%
%10 3.26015307030559e-05
%20 0
%50 0
%100 0
%200 0
%500 0
%};
%\addlegendentry{(a3), $\tilde{\Gamma}_\infty$}
\end{axis}

\end{tikzpicture}

==> Detectionlowpassdete_coviddata.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.03)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\large Graph frequency $i$},
xmin=1, xmax=46.15,
xtick style={color=black},
xmode = log,
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=-0.05, ymax=0.8,
ytick style={color=black},
width=6.5cm,height=5cm,
grid=both,grid style={line width=.2pt, draw=gray!50},
xtick = {1,2,10,20,41},
xticklabels = {1,2,10,20,41}
]
\addplot [thick, blue]
table {%
1 0.0867463265298839
2 0.517239277962707
3 0.513849809544016
4 0.379357528975549
5 0.41886239781245
6 0.247532752025083
7 0.641655618414086
8 0.524921301561663
9 0.638357827970671
10 0.692248931491177
11 0.424263591239695
12 0.573899146298889
13 0.511680938471076
14 0.509444458582625
15 0.707035865732309
16 0.64315649520688
17 0.57132636446778
18 0.649094541762451
19 0.47661923299552
20 0.460462885276353
21 0.608821036180143
22 0.623301535245572
23 0.625278121947511
24 0.686784530001095
25 0.685097334136126
26 0.656426293013223
27 0.573801353420094
28 0.641473936014444
29 0.504594258693944
30 0.410849029367821
31 0.608181866486056
32 0.360288795344322
33 0.405835109477837
34 0.431141274310609
35 0.653934071519775
36 0.584878549753338
37 0.634491473912895
38 0.309685619102825
39 0.370162061337466
40 0.473916124878866
41 0.104819821906073
42 0.0603524204551954
43 0.0167193970290611
44 0.0563769893017388
};
\addlegendentry{$\Gamma(\widehat{\bm v}_i)$}
\addplot [thick, red]
table {%
1 0.0551064544154846
2 0.451742356713423
3 0.471182593388206
4 0.270128465015594
5 0.206078297624735
6 0.126584674047617
7 0.412022725352861
8 0.401819189520451
9 0.496130341608782
10 0.479947053260866
11 0.219327321378721
12 0.381041365857524
13 0.309301848770361
14 0.373252742973832
15 0.581944573182101
16 0.508139363175497
17 0.322943478871078
18 0.354736085804527
19 0.273135703516803
20 0.269829198468969
21 0.419498124938079
22 0.36276798247475
23 0.32289159489605
24 0.356862354648224
25 0.526874238278545
26 0.454973358905001
27 0.343762685800397
28 0.370129532275459
29 0.270554036089615
30 0.290115424082657
31 0.541480264490014
32 0.189616437223819
33 0.254394292425663
34 0.276113528530881
35 0.573578337676237
36 0.447700917638539
37 0.461530031090107
38 0.244417188271147
39 0.26304681648213
40 0.438511584592936
41 0.0578855601881617
42 0.0461377913798131
43 0.0135008338400554
44 0.0562236877178647
};
\addlegendentry{$\Gamma(\widehat{\bm v}_i)_\infty$}
\end{axis}

\end{tikzpicture}


==> Detectionlowpassdete_stockdata.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\large Graph frequency $i$},
xmin=1, xmax=103.9,
xtick style={color=black},
xmode = log,
y grid style={white!69.0196078431373!black},
ylabel={\large Scoring fct.},
ymin=-0.05, ymax=0.8,
ytick style={color=black},
width=6.25cm,height=5.2cm,
grid=both,grid style={line width=.2pt, draw=gray!50},
xtick = {1,2,10,20,99},
xticklabels = {1,2,10,20,99}
]
\addplot [thick, blue]
table {%
1 0
2 0.688045095186156
3 0.700873538629553
4 0.671635702306291
5 0.583643400793708
6 0.51390088185826
7 0.689348352884022
8 0.497419497592912
9 0.671163017904645
10 0.617928784370482
11 0.687145186495596
12 0.676187896029628
13 0.66203152228894
14 0.622394105121564
15 0.696754836634768
16 0.678192930055623
17 0.674873842748447
18 0.667261110860049
19 0.67955665488132
20 0.680320618924369
21 0.650881017265632
22 0.693594617022071
23 0.688573843167782
24 0.683902201698102
25 0.683783868499222
26 0.703294503940398
27 0.69345014468726
28 0.684748797095972
29 0.690752186781216
30 0.669646128488753
31 0.67982336346792
32 0.68513519708432
33 0.692423066229832
34 0.675690331034539
35 0.654185282021735
36 0.664324147646174
37 0.695144736093621
38 0.689025883047666
39 0.636050944209173
40 0.693226186016957
41 0.706033979211118
42 0.64603674059492
43 0.703810379062893
44 0.689055233923504
45 0.673947528255531
46 0.688432335583347
47 0.676066807192391
48 0.703154822685149
49 0.652431012839582
50 0.674131137161866
51 0.668186069864758
52 0.677650994013602
53 0.677508628292564
54 0.665073296495496
55 0.699972669312874
56 0.691156364939297
57 0.676946864972485
58 0.705532271411959
59 0.698368039506027
60 0.703018882331369
61 0.693072447071052
62 0.685957473805972
63 0.643719487129157
64 0.648727071161539
65 0.700614315596807
66 0.697625242554826
67 0.671661845087274
68 0.686120182075472
69 0.693802487688646
70 0.683022465957705
71 0.701287657524957
72 0.652901141729909
73 0.665035158632706
74 0.692679132163468
75 0.643822095383864
76 0.705660004309182
77 0.669296531178981
78 0.706445938184262
79 0.623364852816729
80 0.690110785442967
81 0.702377965073948
82 0.68608692554728
83 0.682641852369233
84 0.704520280098735
85 0.698195786279807
86 0.697460349932251
87 0.665583201002465
88 0.674139167439949
89 0.706080644147155
90 0.689686249443882
91 0.686622845841561
92 0.70443309876439
93 0.695972074725057
94 0.67822862133431
95 0.631299622088672
96 0.663327183204057
97 0.685753130616425
98 0.667301326175968
99 0.672741604607294
};
\addlegendentry{$\Gamma(\widehat{\bm v}_i)$}
\addplot [thick, red]
table {%
1 0
2 0.180775649852099
3 0.173309384779329
4 0.20955254600536
5 0.179127937849587
6 0.14206872448051
7 0.36671065928346
8 0.20894629605406
9 0.224991903561787
10 0.228338835087119
11 0.270102911716225
12 0.283494035046924
13 0.243057608139786
14 0.252678178060174
15 0.293102094033051
16 0.2782511114918
17 0.266796345565491
18 0.212135293191641
19 0.26432454538796
20 0.246498164866602
21 0.265778522124974
22 0.375452688438314
23 0.31117244294021
24 0.233654908730923
25 0.240521999563154
26 0.272249845017623
27 0.33034369656365
28 0.272825166483187
29 0.270179649726383
30 0.232577836922723
31 0.261150849402338
32 0.217063564357458
33 0.245208988538673
34 0.219707440727622
35 0.223237729865792
36 0.178510357544762
37 0.274841673292923
38 0.255326327731361
39 0.211106326591904
40 0.30046787414516
41 0.267042434232188
42 0.1929402068884
43 0.696829538816338
44 0.200928611685159
45 0.257267969206808
46 0.282706084134052
47 0.232588885863995
48 0.231004824743214
49 0.244194073828885
50 0.224343037297866
51 0.204393003194845
52 0.287002773519047
53 0.42030293962051
54 0.218176755963224
55 0.252279846977759
56 0.244647660754987
57 0.204198232739079
58 0.407365188755485
59 0.224776188455383
60 0.3521381909224
61 0.278147996948769
62 0.221405339379103
63 0.210464290467693
64 0.26378700705406
65 0.231155497203591
66 0.281332674944184
67 0.24071096417325
68 0.265238678558695
69 0.300716658343186
70 0.255846516101525
71 0.279457371969514
72 0.283935030635511
73 0.261993563855918
74 0.316185479797716
75 0.283530332504576
76 0.390700773369378
77 0.225424294815254
78 0.21814394125484
79 0.238131151193853
80 0.256951484922304
81 0.248779582461725
82 0.345332553649215
83 0.276796373384218
84 0.243118846340678
85 0.210115117593798
86 0.293695847967195
87 0.234922417799836
88 0.261238675659842
89 0.226638027871669
90 0.233664136381102
91 0.297538502080513
92 0.319199833066734
93 0.208827965849294
94 0.199288129747407
95 0.272384513898555
96 0.232149290702771
97 0.213566919237627
98 0.241408151369539
99 0.211472254027643
};
\addlegendentry{$\Gamma(\widehat{\bm v}_i)_\infty$}
\end{axis}

\end{tikzpicture}


==> Detectionlowpassdete_votedata.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\large Graph frequency $i$},
xmin=1, xmax=52.45,
xtick style={color=black},
xmode = log,
y grid style={white!69.0196078431373!black},
ylabel={\large Scoring fct.},
ymin=-0.05, ymax=0.8,
ytick style={color=black},
width=6.5cm,height=5cm,
grid=both,grid style={line width=.2pt, draw=gray!50},
xtick = {1,2,10,20,50},
xticklabels = { 1, 2 ,10, 20,50}
]
\addplot [thick, blue]
table {%
1 0.407112602797137
2 0
3 0.702418882595241
4 0.586859643211537
5 0.663952893111599
6 0.683343216699121
7 0.703972754370855
8 0.670165726630657
9 0.645970356030845
10 0.677910171152001
11 0.699698550769962
12 0.678549948509865
13 0.650240689303688
14 0.653494354085524
15 0.67863587430945
16 0.686885031248283
17 0.667311864215963
18 0.665489100263036
19 0.688307184002318
20 0.654883254477419
21 0.65208099446683
22 0.683005446398227
23 0.687665716353049
24 0.587084964776147
25 0.639179719574882
26 0.619155540758083
27 0.69741035402551
28 0.687693844501451
29 0.591799079831272
30 0.694492319390646
31 0.683123224360004
32 0.696270679137331
33 0.693530561148091
34 0.64791632213312
35 0.673737270622972
36 0.699868663417523
37 0.681667203479191
38 0.688533953168028
39 0.604774885341022
40 0.676372343827313
41 0.667890942958713
42 0.686842584978182
43 0.694875544889023
44 0.704033194169483
45 0.678316634984987
46 0.67758879712498
47 0.681052673700568
48 0.67918791463625
49 0.694933053401414
50 0.629801805831614
};
\addlegendentry{$\Gamma(\widehat{\bm v}_i)$}
\addplot [thick, red]
table {%
1 0.149319964229075
2 0
3 0.277402481094638
4 0.189238441260853
5 0.424247511124306
6 0.273673417909828
7 0.324767667266621
8 0.293458472537297
9 0.232337468537429
10 0.317077764963535
11 0.338710809927414
12 0.348653968742924
13 0.265149974819543
14 0.386134573006004
15 0.387840268836691
16 0.311962359416505
17 0.277209086430158
18 0.315350485472725
19 0.624997167147666
20 0.515782411676509
21 0.292806172785015
22 0.283639236305132
23 0.353645104730997
24 0.302429871044347
25 0.452508837745915
26 0.329959632405179
27 0.326598412427487
28 0.295508735590342
29 0.22020981438054
30 0.319025992875981
31 0.300140717474045
32 0.252355293766968
33 0.347419243079568
34 0.228345329678488
35 0.288708566806943
36 0.309094088928464
37 0.327901133888571
38 0.26707826257212
39 0.283690806453581
40 0.247386320548717
41 0.320890250093061
42 0.289509779613398
43 0.411762907439774
44 0.291942771276019
45 0.364936825459896
46 0.361972511165366
47 0.325513481490325
48 0.2665817761911
49 0.239435392197385
50 0.249221010344361
};
\addlegendentry{$\Gamma(\widehat{\bm v}_i)_\infty$}
\end{axis}

\end{tikzpicture}

